Radiatively induced electron and electron-neutrino masses

We consider, in the context of a 331 model with a single neutral right-handed singlet, the generation of lepton masses. At zeroth order two neutrinos and one charged lepton are massless, while the other leptons, two neutrinos and two charged leptons, are massive. However the charged ones are still mass degenerate. The massless fields get a mass through radiative corrections which also break the degeneracy in the charged leptons.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%08/02/94


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Postscript files for the figures %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% Figure 1 -> ppt1.ps %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: ppt1.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: axodraw.ps
/axodict 50 dict def
axodict begin

/arrowdown
{
    newpath
        0 -2.5 moveto                       % Arrow is a triangle
        2 5 rlineto
        -4 0 rlineto
        2 -5 rlineto
    closepath fill                          % and it is filled
}def


/arrowup
{
    newpath
        0 2.5 moveto                       % Arrow is a triangle
        2 -5 rlineto
        -4 0 rlineto
        2 5 rlineto
    closepath fill                          % and it is filled
}def


/arrowright
{
    newpath
        2.5 0 moveto                       % Arrow is a triangle
        -5 2 rlineto
        0 -4 rlineto
        5 2 rlineto
    closepath fill                          % and it is filled
}def


/gluon
{
	gsave

	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /dy exch def /dx exch def
    /y1 exch def /x1 exch def
    /dy dy y1 sub def
    /dx dx x1 sub def

	width setlinewidth
    /dr dx dx mul dy dy mul add sqrt def

    x1 y1 translate
    dy dx atan rotate

	/num num 0.5 sub round def
	/inc dr num 2 mul 2 add div def         % increment per half winding
	/amp8 ampi 0.9 mul def
	amp8 0 lt {/amp8 amp8 neg def} if

	/x1 inc 2 mul def

	newpath
		0 0 moveto
		inc 0.1 mul ampi 0.5 mul inc 0.5 mul ampi inc 1.4 mul ampi curveto
		x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto

		2 1 num {
			pop
			x1 amp8 sub dup ampi neg exch ampi dup x1 inc add exch curveto
			/x1 x1 inc dup add add def
			x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
		} for

		x1 amp8 sub dup ampi neg exch ampi dup x1 inc 0.6 mul add exch curveto
		x1 inc 1.5 mul add ampi dr inc 0.1 mul sub ampi 0.5 mul dr 0 curveto
	stroke

	grestore
}def


/photon
{
	gsave

	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
	/num num 2 mul 0.5 sub round def
	/x2 dr num div def
	/pi 3.141592 def
	/sign 1 def
	1 1 num {
		pop
		newpath
		0 0 moveto
		4 3 div x2 mul pi div dup neg x2 add
		4 3 div ampi sign mul mul dup 3 1 roll
		x2 0 curveto
		stroke
		/sign sign neg def
		x2 0 translate
	} for

	grestore
}def


/photonarc
{
	gsave

	dup scale
	/width exch def
	/num exch def
	/ampli exch def
	/arcend exch def
	/arcstart exch def
	/radius exch def

	translate		% The center of the circle is now the origin
	width setlinewidth

	/num num 2 mul round def	% number of half wiggles
	arcend arcstart lt { /arcend arcend 360 add def } if
	/arcend arcend arcstart sub num div def    % phi
	arcstart rotate
	/arcstart arcend 2 div def                 % phi/2
	/cp arcend cos def
	/sp arcend sin def
	/cp2 arcstart cos def
	/sp2 arcstart sin def

	newpath
	1 1 num {
		pop
		radius 0 moveto
		/beta radius arcend mul 180 ampli mul div def
		/tt sp cp beta mul sub cp sp beta mul add div def
		/amp1 radius ampli add 8 mul beta cp2 mul sp2 sub mul beta 4 cp add mul
			tt cp mul 3 mul sp 4 mul sub add radius mul sub
			beta tt sub 3 mul div def			% this is x2
		radius ampli add 8 mul cp2 mul 1 cp add radius mul sub 3 div amp1 sub
			dup radius sub beta mul				% x1,y1
		amp1 dup radius cp mul sub tt mul radius sp mul add		% x2,y2
		radius cp mul radius sp mul				% x3 y3
				curveto
		/ampli ampli neg def
		arcend rotate
	} for
	stroke

	grestore
}def


/gluearc
{
    gsave
	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth
    translate                               % move to center of circle
    arcstart rotate                         % segment starts at zero
    /darc arcend arcstart sub def           % argsegment
    /dr darc 180 div 3.141592 mul radius mul def  % length of segment.
    /const darc dr div def                  % conversion constant

	/num num 0.5 sub round def
	/inc dr num 2 mul 2 add div def         % increment per half winding

	/amp8 ampi 0.9 mul def
	/amp1 radius ampi add def
	/amp2 radius ampi sub def
	/amp3 radius ampi 2 div add def
	/amp4 amp1 inc amp8 add const mul cos div def
	/amp5 amp2 amp8 const mul cos div def
	/amp6 amp1 inc 0.6 mul amp8 add const mul cos div def
	/amp7 amp1 inc 0.9 mul const mul cos div def
	amp8 0 lt {/amp8 amp8 neg def} if

	/x1 inc 2 mul def

	newpath
		radius 0 moveto

		inc 0.1 mul const mul dup cos amp3 mul exch sin amp3 mul
		inc 0.5 mul const mul dup cos amp7 mul exch sin amp7 mul
		inc 1.4 mul const mul dup cos amp1 mul exch sin amp1 mul
			curveto
		x1 amp8 add const mul dup cos amp6 mul exch sin amp6 mul
		x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
		x1 const mul dup cos amp2 mul exch sin amp2 mul
			curveto

		2 1 num {
			pop
			x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
			x1 amp8 sub const mul dup cos amp4 mul exch sin amp4 mul
			x1 inc add const mul dup cos amp1 mul exch sin amp1 mul
				curveto
			/x1 x1 inc dup add add def
			x1 amp8 add const mul dup cos amp4 mul exch sin amp4 mul
			x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
			x1 const mul dup cos amp2 mul exch sin amp2 mul
				curveto
		} for

		x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
		x1 amp8 sub const mul dup cos amp6 mul exch sin amp6 mul
		x1 inc 0.6 mul add const mul dup cos amp1 mul exch sin amp1 mul
			curveto
		x1 inc 1.5 mul add const mul dup cos amp7 mul exch sin amp7 mul
		dr inc 0.1 mul sub const mul dup cos amp3 mul exch sin amp3 mul
		dr const mul dup cos radius mul exch sin radius mul
		curveto
	stroke

	grestore
}def


/arrowarc
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
	arrowup
    grestore
}def


/longarrowarc
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend gt {
        /arcend arcend 360 add def } if
	/arcmid 900 3.14159 div radius div def	% discount for 5 points
    newpath 0 0 radius arcstart arcend arcmid sub arc stroke
    arcend arcmid 2 div sub rotate          % middle of arrow
    radius 0 translate                      % move to it
	arrowup
    grestore
}def


/dasharrowarc
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack

	arcend1 arcstart1 lt { /arcend1 arcend1 360 add def } if
	/arcmid1 arcend1 arcstart1 add 2 div def

	0 0 radius arcstart1 arcmid1 dsize width 1 dashcarc
	0 0 radius arcmid1 arcend1 dsize width 1 dashcarc
	arcmid1 rotate
	radius 0 translate
	arrowup
    grestore
}def


/arrowarcn
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arcn stroke
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
	arrowdown
    grestore
}def


/longarrowarcn
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
	/arcmid 900 3.14159 div radius div def  % correction for a 5 point arrow
    newpath 0 0 radius arcstart arcend arcmid add arcn stroke
    arcend arcmid 2 div add rotate          % middle of arrow
    radius 0 translate                      % move to it
	arrowdown
    grestore
}def


/dasharrowarcn
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart1 arcend1 lt {
        /arcstart1 arcstart1 360 add def } if
	/arcmid1 arcstart1 arcend1 add 2 div def
	0 0 radius arcmid1 arcstart1 dsize width 1 dashcarc
	0 0 radius arcend1 arcmid1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
	arrowdown
    grestore
}def


/arrowline
{
    gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    newpath
        0 0 moveto
        dx dy rlineto
    stroke
    dy dx atan rotate
	dr 2.0 div 0 translate
	arrowright
    grestore
}def


/longarrow
{
    gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
    newpath
        0 0 moveto
        dr 5 sub 0 rlineto
    stroke
	dr 2.5 sub 0 translate
	arrowright
    grestore
}def


/dasharrowline
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt 2 div def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate

	0 0 dr 0 dsize width 1 dashline
	dr 0 translate
	0 0 dr 0 dsize width 1 dashline
	arrowright
    grestore
}def


/line
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
	grestore
}def


/dashline
{
	gsave
	dup scale
	/width exch def
	/dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
	/r y2 y1 sub dup mul x2 x1 sub dup mul add sqrt def
	/dsize r dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
	r exch div def
	[dsize dsize] 0 setdash

	width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
	grestore
}def


/carc
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/dashcarc
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
	/dr arcend arcstart sub dup 0 lt { 360 add } if
		3.14159 mul 180 div radius mul def
	/dsize dr dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
	dr exch div def
	[dsize dsize] 0 setdash

    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/vertex
{
    gsave
	dup scale
	/dotsize exch def
	translate
	newpath
		0 0 dotsize 0 360 arc
	0 setgray fill stroke
    grestore
}def


/bcirc
{
    gsave
	dup scale
	/width exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

	1 setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/gcirc
{
    gsave
	dup scale
	/width exch def
	/gcolor exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

	1 setgray
    newpath 0 0 radius 0 360 arc fill
	gcolor setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/box
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
}def


/bbox
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
	1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
}def


/gbox
{
	gsave
	dup scale
	/width exch def
	/gcolor exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
	1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	gcolor setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
}def


/ptext
{
	gsave
	dup scale
	/text exch def
	/fsize exch def
	/mode exch def
	3 1 roll
	translate rotate	% We are at the focus and have the proper orientation
	mode 3 lt { 0 fsize neg translate } {
		mode 6 lt { /mode mode 3 sub def 0 fsize 2 div neg translate }
		{ /mode mode 6 sub def } ifelse } ifelse
	/fsize text stringwidth pop def
	mode 1 eq { fsize 2 div neg 0 translate } {
		mode 2 eq { fsize neg 0 translate } if } ifelse
	text show
	grestore
}def


/goval
{
    gsave
	dup scale
	/width exch def
	/gcolor exch def
	/x1 exch def
	/x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
	x1 rotate
	x2 radius div 1.0 scale

	1 setgray
    newpath 0 0 radius 0 360 arc fill
	gcolor setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/oval
{
    gsave
	dup scale
	/width exch def
	/x1 exch def
	/x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
	x1 rotate
	x2 radius div 1.0 scale

	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def

end

%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 71 518 432 dfs[<003FFFFFFFC0003FFFFFFF
C00001F8001FC00001F80007C00001F00003C00001F00001C00003F00001C00003F00001800003
E00001800003E00001800007E00001800007E00001800007C00601800007C0060180000FC00E00
00000FC00E0000000F801C0000000F801C0000001F807C0000001FFFFC0000001FFFF80000001F
00F80000003F00380000003F00380000003E00300000003E00300000007E00700000007E007000
00007C00000000007C0000000000FC0000000000FC0000000000F80000000000F80000000001F8
0000000001F80000000001F00000000001F00000000003F800000000FFFFE0000000FFFFE00000
00>42 41 126 168 46 70 D E /Fb 3 51 df<0003FC0000001FFF8000007E07E00000F801F0
0001F000F80003E0007C0007C0003E000F80001F000F80001F001F00000F801F00000F803F0000
0FC03F00000FC03F00000FC07E000007E07E000007E07E000007E07E000007E07E000007E0FE00
0007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE
000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0
FE000007F0FE000007F0FE000007F07E000007E07E000007E07E000007E07E000007E07F00000F
E03F00000FC03F00000FC03F00000FC01F00000F801F80001F800F80001F000F80001F0007C000
3E0003E0007C0001F000F80000F801F000007E07E000001FFF80000003FC000024397DB72B>48
D<0001C0000003C0000007C000001FC00000FFC000FFFFC000FFFFC000FF1FC000001FC000001F
C000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC00000
1FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000
001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC0
00001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001F
C000001FC000001FC000001FC000007FF000FFFFFFF8FFFFFFF8FFFFFFF81D3879B72B>I<001F
F80000007FFF000001FFFFC00007E03FF0000F800FF8001E0003FC001C0001FE00380000FF0070
0000FF006000007F807C00007F80FF00003FC0FF80003FC0FF80003FC0FF80003FC0FF80003FC0
FF80003FC07F00003FC03E00003FC00000003FC00000007F800000007F800000007F80000000FF
00000000FF00000000FE00000001FC00000003FC00000003F800000007F00000000FE00000000F
C00000001F800000003F000000007E00000000FC00000001F000000001E000000003C000000007
800000000F000000001E0000C0003C0000C000780000C000F00001C001E000018003C000018007
8000018007000003800FFFFFFF801FFFFFFF803FFFFFFF807FFFFFFF00FFFFFFFF00FFFFFFFF00
FFFFFFFF0022387CB72B>I E /Fc 6 106 df<FFFFFFFFFFFFF0FFFFFFFFFFFFF0FFFFFFFFFFFF
F0FFFFFFFFFFFFF03404799743>0 D<7000000001C0F800000007C0FC0000000FC07E0000001F
803F0000003F001F8000007E000FC00000FC0007E00001F80003F00003F00001F80007E00000FC
000FC000007E001F8000003F003F0000001F807E0000000FC0FC00000007E1F800000003F3F000
000001FFE000000000FFC0000000007F80000000007F8000000000FFC000000001FFE000000003
F3F000000007E1F80000000FC0FC0000001F807E0000003F003F0000007E001F800000FC000FC0
0001F80007E00003F00003F00007E00001F8000FC00000FC001F8000007E003F0000003F007E00
00001FC0FC0000000FC0F800000007C07000000001C02A2874A943>2 D<000003FFC000000000
1FFFF800000000FE007F00000003F0000FC0000007800001E000001E0000007800003C0000003C
0000700000000E0000E0000000070001E0000000078003F00000000FC007380000001CE0061C00
000038600E0E00000070701C07000000E0381803800001C0183801C00003801C3000E00007000C
300070000E000C700038001C000E60001C0038000660000E00700006E0000700E00007C0000381
C00003C00001C3800003C00000E7000003C000007E000003C000003C000003C000003C000003C0
00007E000003C00000E7000003C00001C3800003C0000381C00003E0000700E0000760000E0070
000660001C00380006700038001C000E300070000E000C3000E00007000C3801C00003801C1803
800001C0181C07000000E0380E0E0000007070061C000000386007380000001CE003F00000000F
C001E0000000078000E0000000070000700000000E00003C0000003C00001E0000007800000780
0001E0000003F0000FC0000000FE007F000000001FFFF80000000003FFC0000038387BB143>10
D<000FC0001FE0003FF0003FF0003FF0003FF0007FF0007FE0007FE0007FE000FFC000FFC000FF
8000FF8001FF0001FF0001FF0003FE0003FE0003FC0003FC0007F80007F80007F80007F0000FF0
000FE0000FE0000FE0001FC0001FC0001F80001F80003F00003F00003F00003E00007E00007C00
007C0000F80000F80000F80000F00000142C7EAF18>48 D<0001C00003C00003C00007C0000780
000780000F80000F00000F00001F00001E00001E00003E00003C00003C00007C00007800007800
00F80000F00000F00001F00001E00003E00003C00003C00007C0000780000780000F80000F0000
0F00001F00001E00001E00003E00003C00003C00007C0000780000780000F80000F00000F00000
F800007800007800007C00003C00003C00003E00001E00001E00001F00000F00000F00000F8000
07800007800007C00003C00003C00003E00001E00001F00000F00000F00000F800007800007800
007C00003C00003C00003E00001E00001E00001F00000F00000F00000F800007800007800007C0
0003C00003C00001C0125677C021>104 D<E00000F00000F00000F800007800007800007C0000
3C00003C00003E00001E00001E00001F00000F00000F00000F800007800007800007C00003C000
03C00003E00001E00001F00000F00000F00000F800007800007800007C00003C00003C00003E00
001E00001E00001F00000F00000F00000F800007800007800007C00003C00003C00007C0000780
000780000F80000F00000F00001F00001E00001E00003E00003C00003C00007C00007800007800
00F80000F00000F00001F00001E00003E00003C00003C00007C0000780000780000F80000F0000
0F00001F00001E00001E00003E00003C00003C00007C0000780000780000F80000F00000F00000
E0000012567BC021>I E /Fd 12 110 df<03F0003FC007FC01FFF00E3E07E0F81C1F0F007C18
1F9C007E381FB8003E301FF0003E701FE0003F601FE0003F601FC0003F603F80007FE03F80007E
C03F00007E003F00007E007F0000FE007F0000FE007E0000FC007E0000FC00FE0001FC00FE0001
FC00FC0001F800FC0001F801FC0003F801FC0003F801F80003F001F80003F003F80007F003F800
07F003F00007E003F00007E007F0000FE007F0000FE007E0000FC007E0000FC007E0001FC007C0
001FC00780001F800000001F800000003F800000003F800000003F000000003F000000007F0000
00007F000000007E000000007E00000000FE00000000FE00000000FC00000000FC00000001FC00
000001FC00000001F800000001F800000000F00028377EA42B>17 D<0003C00007800007E0000F
C0000FE0001FC0000FE0001FC0000FC0001F80000FC0001F80001FC0003F80001FC0003F80001F
80003F00001F80003F00003F80007F00003F80007F00003F00007E00003F00007E00007F0000FE
00007F0000FE00007E0000FC00007E0000FC0000FE0001FC0000FE0001FC0000FC0001F80000FC
0001F80001FC0003F80001FC0003F80001F80003F00C01F80003F00C03F80007F01C03F80007F0
1803F80007E01803F8000FE01807F8001FE03807FC003FE03007FC0073E07007FE00E3E0E00FFF
07C1F1C00FEFFF80FF800FC3FC003F000FC0000000001FC0000000001FC0000000001F80000000
001F80000000003F80000000003F80000000003F00000000003F00000000007F00000000007F00
000000007E00000000007E0000000000FE0000000000FE0000000000FC0000000000FC00000000
007800000000002E377EA434>22 D<00FE00000F003FFE00001F807FFE00003F807FFE00003F80
01FC00003F0000FC00003F0001FC00007F0001FC00007E0001F800007E0001F80000FC0003F800
00FC0003F80001F80003F00001F80003F00003F00007F00003F00007F00007E00007E0000FC000
07E0000FC0000FE0001F80000FE0003F00000FC0007E00000FC0007C00001FC000FC00001FC001
F800001F8003F000001F8007C000003F800F8000003F803F0000003F007E0000003F00F8000000
7F03F00000007F0FC00000007E3F000000007EFC00000000FFF000000000FF8000000000FC0000
00000029257CA42B>I<000000FE00000007FFC000000FC3E000003F01F000007C00F80000F800
F80001F0007C0003E0007C0007E0007E000FC0007E000FC0007E001F80007E001F80007E003F00
007E003F0000FE007F0000FE007E0000FE007E0000FE00FE0001FE00FE0001FC00FC0001FC00FC
0001FC01FC0003F801FC0003F801F80003F801F80007F003F80007E003F8000FE003F0000FC003
F8001F8007F8003F0007FC007E0007EC00FC0007EE01F8000FE787E0000FE3FFC0000FC0FE0000
0FC00000001FC00000001FC00000001F800000001F800000003F800000003F800000003F000000
003F000000007F000000007F000000007E000000007E00000000FE00000000FE00000000FC0000
0000FC00000000780000000027377EA42D>26 D<003FFFFFFF0000FFFFFFFF8001FFFFFFFF8003
FFFFFFFF8007FFFFFFFF000FC0060000001F000E0000001C000E00000038000E00000070001C00
000060001C000000E0001C00000040003C00000000003C00000000003800000000007800000000
00780000000000780000000000F80000000000F80000000000F00000000000F00000000001F000
00000001F00000000001F00000000003E00000000003E00000000003E00000000007E000000000
07E00000000007C0000000000FC0000000000FC0000000000FC0000000000FC0000000000F8000
0000000F0000000029257EA426>28 D<03F8000000060FFF000000061E3F8000000E181FC00000
1C381FE0000038300FE00000702007F00000E00007F00001C00007F80003800003F80007000003
FC0006000001FC000E000001FC001C000000FE0038000000FE0070000000FE00E00000007F01C0
0000007F03800000007F03000000003F87000000003F8E000000003F9C000000001FF800000000
1FF0000000001FE0000000000FC0000000000FE0000000000FE00000000007E0000000000FF000
0000001FF0000000003FF00000000073F800000000E3F800000001C3F80000000181FC00000003
81FC0000000701FC0000000E00FE0000001C00FE0000003800FE00000070007F000000E0007F00
0000C0007F800001C0003F80000380003FC0000700001FC0000E00001FC0081C00000FE0183800
000FF03870000007F030E0000003F8F0C0000001FFE0C00000003F802F367DA436>31
D<3E007F00FF80FF80FFC0FFC0FFC07FC03EC000C000C000C000C001C001800180038003000300
07000E000C001C003800700060000A1A798818>59 D<0001FFFFFFFFFFF80003FFFFFFFFFFF800
03FFFFFFFFFFF0000003FE00003FF0000003FC000007F0000003FC000001F0000003F8000000F0
000003F8000000F0000003F8000000F0000007F800000060000007F000000060000007F0000000
60000007F00000006000000FF00000006000000FE00000006000000FE0000000E000000FE00000
00C000001FE0000000C000001FC0003000C000001FC0003000C000001FC00070000000003FC000
70000000003F800060000000003F8000E0000000003F8000E0000000007F8001E0000000007F00
03C0000000007F000FC0000000007FFFFFC000000000FFFFFFC000000000FFFFFF8000000000FE
001F8000000000FE00078000000001FE00078000000001FC00030000000001FC00030000000001
FC00070000000003FC00070000000003F800060000000003F800060000000003F8000600000000
07F800000000000007F000000000000007F000000000000007F00000000000000FF00000000000
000FE00000000000000FE00000000000000FE00000000000001FE00000000000001FC000000000
00001FC00000000000001FC00000000000003FC00000000000003F80000000000000FFC0000000
00007FFFFFF000000000FFFFFFF000000000FFFFFFE0000000003D3B7DBA37>70
D<0001FFFFFFC0000003FFFFFFC0000003FFFFFF8000000003FF000000000003FC000000000003
FC000000000003F8000000000003F8000000000003F8000000000007F8000000000007F0000000
000007F0000000000007F000000000000FF000000000000FE000000000000FE000000000000FE0
00000000001FE000000000001FC000000000001FC000000000001FC000000000003FC000000000
003F8000000000003F8000000000003F8000000000007F8000000000007F0000000000007F0000
000000007F000000000000FF000000000000FE000000000000FE000000000000FE000000000001
FE000000000001FC000000000001FC000000000001FC000000200003FC000000600003F8000000
600003F8000000E00003F8000000E00007F8000000C00007F0000001C00007F0000001800007F0
00000380000FF000000380000FE000000700000FE000000700000FE000000F00001FE000001E00
001FC000001E00001FC000007E00001FC00000FC00003FC00001FC00003F80000FFC0000FF8000
7FF8007FFFFFFFFFF800FFFFFFFFFFF800FFFFFFFFFFF000333B7DBA3B>76
D<0001FFFFFFFC00000003FFFFFFFFC0000003FFFFFFFFF000000003FE000FFC00000003FC0001
FE00000003FC0000FF00000003F800007F80000003F800003FC0000003F800003FC0000007F800
001FE0000007F000001FE0000007F000001FE0000007F000003FE000000FF000003FE000000FE0
00003FE000000FE000003FE000000FE000003FE000001FE000007FC000001FC000007FC000001F
C000007F8000001FC00000FF0000003FC00001FE0000003F800001FC0000003F800003F8000000
3F800007F00000007F80001FC00000007F00007F800000007F0003FC000000007FFFFFF0000000
00FFFFFF8000000000FE000FE000000000FE0003F000000000FE0001F800000001FE0000FC0000
0001FC0000FC00000001FC00007E00000001FC00007E00000003FC00007E00000003F800007E00
000003F800007F00000003F800007F00000007F80000FF00000007F00000FF00000007F00000FF
00000007F00000FF0000000FF00001FF0000000FE00001FF0000000FE00001FF0000000FE00001
FF0000001FE00003FF0000001FC00003FF0018001FC00003FF0018001FC00003FF0038003FC000
01FF0030003F800001FF007000FFC00001FF00E07FFFFF8000FF81C0FFFFFF80007FC780FFFFFF
80001FFF00000000000003FC003D3C7DBA41>82 D<00003FC00001FFF00007E07C001F801E003F
003E00FC007E01F800FE03F801FE03F001FE07E001FE0FE001FC1FC000F81FC000003F8000003F
8000007F8000007F0000007F0000007F000000FF000000FE000000FE000000FE000000FE000000
FE000000FC000000FC000000FC0000037E0000077E00000E3E00001C3F0000381F0000F00F8007
E007E03F8001FFFC00007FE00020257CA425>99 D<03F0003FE0003FC00007FC00FFF801FFF000
0E3E03E0FC07E0F8001C1F07803E0F007C00181F8E003F1C007E00381F9C001F38003E00301FB8
001F70003E00701FF0001FE0003F00601FE0001FE0003F00601FC0001FC0003F00603FC0003F80
007F00E03F80003F80007E00C03F00003F00007E00003F00003F00007E00007F00007F0000FE00
007F00007F0000FC00007E00007E0000FC00007E00007E0000FC0000FE0000FE0001FC0000FE00
00FE0001F80000FC0000FC0001F80000FC0000FC0003F80001FC0001FC0003F00001FC0001FC00
03F00001F80001F80007F00C01F80001F80007E00C03F80003F8000FE01C03F80003F8000FC018
03F00003F0000FC01803F00003F0000FC03807F00007F0000F807007F00007F0000F806007E000
07E0000F80E007E00007E0000F81C007E00007E00007C78007C00007C00003FF00078000078000
00FC0046257EA44C>109 D E /Fe 9 118 df<00000300000700001E00003C0000780000F00001
E00001E00003C0000780000F00001F00001E00003E00007C00007C0000F80000F80001F00001F0
0003E00003E00007E00007C00007C0000FC0000F80000F80001F80001F00001F00003F00003F00
003F00003E00007E00007E00007E00007E00007E00007E00007C0000FC0000FC0000FC0000FC00
00FC0000FC0000FC0000FC0000FC0000FC0000FC0000FC0000FC0000FC0000FC0000FC0000FC00
00FC0000FC00007C00007E00007E00007E00007E00007E00007E00003E00003F00003F00003F00
001F00001F00001F80000F80000F80000FC00007C00007C00007E00003E00003E00001F00001F0
0000F80000F800007C00007C00003E00001E00001F00000F000007800003C00001E00001E00000
F000007800003C00001E000007000003186777CC28>40 D<C00000E000007800003C00001E0000
0F000007800007800003C00001E00000F00000F800007800007C00003E00003E00001F00001F00
000F80000F800007C00007C00007E00003E00003E00003F00001F00001F00001F80000F80000F8
0000FC0000FC0000FC00007C00007E00007E00007E00007E00007E00007E00003E00003F00003F
00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F
00003F00003F00003F00003F00003E00007E00007E00007E00007E00007E00007E00007C0000FC
0000FC0000FC0000F80000F80001F80001F00001F00003F00003E00003E00007E00007C00007C0
000F80000F80001F00001F00003E00003E00007C0000780000F80000F00001E00003C000078000
0780000F00001E00003C0000780000E00000C0000018677ACC28>I<0000380000000078000000
00F800000003F80000000FF80000007FF800000FFFF80000FFF7F80000FF87F80000F007F80000
0007F800000007F800000007F800000007F800000007F800000007F800000007F800000007F800
000007F800000007F800000007F800000007F800000007F800000007F800000007F800000007F8
00000007F800000007F800000007F800000007F800000007F800000007F800000007F800000007
F800000007F800000007F800000007F800000007F800000007F800000007F800000007F8000000
07F800000007F800000007F800000007F800000007F800000007F800000007F800000007F80000
0007F800000007F800000007F800000007F800000007F800000007F800000007F800000007F800
000007F800000007F800000007F800000007F800000007F800000007F80000000FFC0000003FFF
0000FFFFFFFFC0FFFFFFFFC0FFFFFFFFC0224477C334>49 D<FFFFFFFFFFFFFF00FFFFFFFFFFFF
FF00FFFFFFFFFFFFFF00007FF800001FFF00003FF0000001FF80001FF00000007F80001FF00000
003F80001FF00000001F80001FF00000000F80001FF00000000780001FF00000000780001FF000
00000380001FF000000003C0001FF000000003C0001FF000000001C0001FF000000001C0001FF0
00000001C0001FF000000001C0001FF000000001C0001FF000000000E0001FF000000000E0001F
F000000000E0001FF00001C000E0001FF00001C00000001FF00001C00000001FF00001C0000000
1FF00001C00000001FF00001C00000001FF00001C00000001FF00003C00000001FF00003C00000
001FF00007C00000001FF0000FC00000001FF0003FC00000001FFFFFFFC00000001FFFFFFFC000
00001FFFFFFFC00000001FF0003FC00000001FF0000FC00000001FF00007C00000001FF00003C0
0000001FF00003C00000001FF00001C00000001FF00001C00000001FF00001C00000001FF00001
C00000001FF00001C00000001FF00001C00000001FF00001C00000001FF00000000000001FF000
00000000001FF00000000000001FF00000000000001FF00000000000001FF00000000000001FF0
0000000000001FF00000000000001FF00000000000001FF00000000000001FF00000000000001F
F00000000000001FF00000000000001FF00000000000001FF00000000000001FF0000000000000
1FF00000000000003FF80000000000007FFE0000000000FFFFFFFF80000000FFFFFFFF80000000
FFFFFFFF800000003B477DC643>70 D<0000FFC0000007FFF800001FC1FE00003F003F0000FE00
1F8001FC000FC003F8000FE007F00007F007F00003F00FE00003F81FE00003F81FC00001FC3FC0
0001FC3FC00001FC7FC00001FC7F800001FE7F800000FE7F800000FEFF800000FEFF800000FEFF
FFFFFFFEFFFFFFFFFEFF80000000FF80000000FF80000000FF80000000FF80000000FF80000000
FF800000007F800000007F800000007FC00000003FC00000003FC000000E3FC000000E1FE00000
1E0FE000001C0FF000003C07F000003803F800007801FC0000F000FC0001E0007F0003C0003F80
0F80000FF03F000003FFFC0000007FE000272F7DAD2E>101 D<0001FF0007F8000FFFE03FFC00
3F83F8FC7E007E00FDE07E01FC007F80FE03F8003F807E03F0001F807C07F0001FC0000FF0001F
E0000FE0000FE0000FE0000FE0001FE0000FF0001FE0000FF0001FE0000FF0001FE0000FF0001F
E0000FF0001FE0000FF0001FE0000FF0000FE0000FE0000FE0000FE0000FF0001FE00007F0001F
C00003F0001F800003F8003F800001FC007F000001FE00FC000003BF83F80000038FFFE0000007
01FF00000007000000000007000000000007000000000007000000000007000000000007800000
000007800000000007C00000000007F00000000003FFFFFE000003FFFFFFE00001FFFFFFFC0000
FFFFFFFE00007FFFFFFF8001FFFFFFFFC007F00003FFC00F8000003FE01F0000000FF03E000000
07F07E00000003F07C00000001F8FC00000001F8F800000000F8F800000000F8F800000000F8F8
00000000F8F800000000F8FC00000001F87C00000001F07E00000003F03F00000007E01F800000
0FC00FC000001F8007F000007F0001FC0001FC00007FC01FF000000FFFFF80000000FFF800002F
437DAC34>103 D<01F00003F80007FC000FFE000FFE000FFE000FFE000FFE0007FC0003F80001
F00000000000000000000000000000000000000000000000000000000000000000000000000000
000000000000FE00FFFE00FFFE00FFFE0003FE0001FE0000FE0000FE0000FE0000FE0000FE0000
FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000
FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000
FE0000FE0000FE0000FE0003FF00FFFFFCFFFFFCFFFFFC16467DC51C>105
D<01FC03F800FFFC0FFE00FFFC1E1F00FFFC383F8003FC707FC001FCE07FC000FCC07FC000FDC0
7FC000FD807FC000FD803F8000FF801F0000FF00000000FF00000000FF00000000FF00000000FE
00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000
FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE000000
00FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE0000
0000FE00000000FF00000003FF800000FFFFFF8000FFFFFF8000FFFFFF8000222D7DAC28>114
D<01FE00003FC000FFFE001FFFC000FFFE001FFFC000FFFE001FFFC00003FE00007FC00001FE00
003FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC000
00FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE0000
1FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000
FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001F
C00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE
00003FC00000FE00003FC00000FE00003FC00000FE00007FC000007E00007FC000007E0000FFC0
00007F0000DFC000003F0001DFE000001F80039FF000000FC00F1FFFC00007F03E1FFFC00003FF
F81FFFC000007FE01FE000322E7CAC39>117 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%EndSetup
%%Page: 0 1
bop 37 2067 a @beginspecial @setspecial
axodict begin 30 60 108 60 0.5 1.0 arrowline showpage end
@endspecial @beginspecial
@setspecial
axodict begin 108 60 3 0 0.5 1.0 gcirc showpage end
@endspecial 168 1926 a Fe(\()p Fd(\026)260 1895
y Fc(0)285 1926 y Fd(;)15 b(\034)372 1895 y Fc(0)397 1926 y
Fe(\))437 1955 y Fd(R)37 2067 y @beginspecial @setspecial
axodict begin 236 60 128 90 0 6 0.5 1.0 dasharrowarcn showpage end

@endspecial @beginspecial @setspecial
axodict begin 236 60 128 180 90 6 0.5 1.0 dasharrowarcn showpage end
@endspecial 428 1563
a(\021)474 1526 y Fc(\000)471 1596 y Fb(1)37 2067 y @beginspecial
@setspecial
axodict begin 108 60 236 60 0.5 1.0 arrowline showpage end
@endspecial 666 1924 a Fd(\027)714 1892 y Fc(0)709
1958 y Fd(F)d(L)928 1754 y(m)1004 1723 y Fc(0)1004 1776 y Fd(\027)1047
1795 y Fa(F)984 1840 y Fc(\002)37 2067 y @beginspecial @setspecial
axodict begin 236 188 206 230 5 0.5 1.0 dashline showpage end

@endspecial 838 1101 a(\012)794 1012 y(h)p Fd(\032)872 981
y Fb(0)917 1012 y Fc(i)37 2067 y @beginspecial @setspecial
axodict begin 236 188 266 230 5 0.5 1.0 dashline showpage end

@endspecial 1129 1101 a(\012)1079 1012 y(h)p Fd(\037)1166
981 y Fb(0)1212 1012 y Fc(i)37 2067 y @beginspecial @setspecial
axodict begin 364 60 236 60 0.5 1.0 arrowline showpage end

@endspecial 1194 1924 a Fd(\027)1242 1892 y Fc(0)p Fd(c)1237
1958 y(F)g(R)1516 1563 y(\021)1562 1526 y Fc(\000)1559 1596
y Fb(2)37 2067 y @beginspecial @setspecial
axodict begin 364 60 3 0 0.5 1.0 gcirc showpage end
@endspecial @beginspecial
@setspecial
axodict begin 364 60 440 60 0.5 1.0 arrowline showpage end
@endspecial 1574 1926 a Fe(\()p Fd(\026)1666
1895 y Fc(0)1692 1926 y Fd(;)i(\034)1778 1895 y Fc(0)1804 1926
y Fe(\))1844 1955 y Fd(L)845 2176 y Fe(Figure)36 b(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% Figure 2 -> ppt2.ps %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: ppt2.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: axodraw.ps
/axodict 50 dict def
axodict begin

/arrowdown
{
    newpath
        0 -2.5 moveto                       % Arrow is a triangle
        2 5 rlineto
        -4 0 rlineto
        2 -5 rlineto
    closepath fill                          % and it is filled
}def


/arrowup
{
    newpath
        0 2.5 moveto                       % Arrow is a triangle
        2 -5 rlineto
        -4 0 rlineto
        2 5 rlineto
    closepath fill                          % and it is filled
}def


/arrowright
{
    newpath
        2.5 0 moveto                       % Arrow is a triangle
        -5 2 rlineto
        0 -4 rlineto
        5 2 rlineto
    closepath fill                          % and it is filled
}def


/gluon
{
	gsave

	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /dy exch def /dx exch def
    /y1 exch def /x1 exch def
    /dy dy y1 sub def
    /dx dx x1 sub def

	width setlinewidth
    /dr dx dx mul dy dy mul add sqrt def

    x1 y1 translate
    dy dx atan rotate

	/num num 0.5 sub round def
	/inc dr num 2 mul 2 add div def         % increment per half winding
	/amp8 ampi 0.9 mul def
	amp8 0 lt {/amp8 amp8 neg def} if

	/x1 inc 2 mul def

	newpath
		0 0 moveto
		inc 0.1 mul ampi 0.5 mul inc 0.5 mul ampi inc 1.4 mul ampi curveto
		x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto

		2 1 num {
			pop
			x1 amp8 sub dup ampi neg exch ampi dup x1 inc add exch curveto
			/x1 x1 inc dup add add def
			x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
		} for

		x1 amp8 sub dup ampi neg exch ampi dup x1 inc 0.6 mul add exch curveto
		x1 inc 1.5 mul add ampi dr inc 0.1 mul sub ampi 0.5 mul dr 0 curveto
	stroke

	grestore
}def


/photon
{
	gsave

	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
	/num num 2 mul 0.5 sub round def
	/x2 dr num div def
	/pi 3.141592 def
	/sign 1 def
	1 1 num {
		pop
		newpath
		0 0 moveto
		4 3 div x2 mul pi div dup neg x2 add
		4 3 div ampi sign mul mul dup 3 1 roll
		x2 0 curveto
		stroke
		/sign sign neg def
		x2 0 translate
	} for

	grestore
}def


/photonarc
{
	gsave

	dup scale
	/width exch def
	/num exch def
	/ampli exch def
	/arcend exch def
	/arcstart exch def
	/radius exch def

	translate		% The center of the circle is now the origin
	width setlinewidth

	/num num 2 mul round def	% number of half wiggles
	arcend arcstart lt { /arcend arcend 360 add def } if
	/arcend arcend arcstart sub num div def    % phi
	arcstart rotate
	/arcstart arcend 2 div def                 % phi/2
	/cp arcend cos def
	/sp arcend sin def
	/cp2 arcstart cos def
	/sp2 arcstart sin def

	newpath
	1 1 num {
		pop
		radius 0 moveto
		/beta radius arcend mul 180 ampli mul div def
		/tt sp cp beta mul sub cp sp beta mul add div def
		/amp1 radius ampli add 8 mul beta cp2 mul sp2 sub mul beta 4 cp add mul
			tt cp mul 3 mul sp 4 mul sub add radius mul sub
			beta tt sub 3 mul div def			% this is x2
		radius ampli add 8 mul cp2 mul 1 cp add radius mul sub 3 div amp1 sub
			dup radius sub beta mul				% x1,y1
		amp1 dup radius cp mul sub tt mul radius sp mul add		% x2,y2
		radius cp mul radius sp mul				% x3 y3
				curveto
		/ampli ampli neg def
		arcend rotate
	} for
	stroke

	grestore
}def


/gluearc
{
    gsave
	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth
    translate                               % move to center of circle
    arcstart rotate                         % segment starts at zero
    /darc arcend arcstart sub def           % argsegment
    /dr darc 180 div 3.141592 mul radius mul def  % length of segment.
    /const darc dr div def                  % conversion constant

	/num num 0.5 sub round def
	/inc dr num 2 mul 2 add div def         % increment per half winding

	/amp8 ampi 0.9 mul def
	/amp1 radius ampi add def
	/amp2 radius ampi sub def
	/amp3 radius ampi 2 div add def
	/amp4 amp1 inc amp8 add const mul cos div def
	/amp5 amp2 amp8 const mul cos div def
	/amp6 amp1 inc 0.6 mul amp8 add const mul cos div def
	/amp7 amp1 inc 0.9 mul const mul cos div def
	amp8 0 lt {/amp8 amp8 neg def} if

	/x1 inc 2 mul def

	newpath
		radius 0 moveto

		inc 0.1 mul const mul dup cos amp3 mul exch sin amp3 mul
		inc 0.5 mul const mul dup cos amp7 mul exch sin amp7 mul
		inc 1.4 mul const mul dup cos amp1 mul exch sin amp1 mul
			curveto
		x1 amp8 add const mul dup cos amp6 mul exch sin amp6 mul
		x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
		x1 const mul dup cos amp2 mul exch sin amp2 mul
			curveto

		2 1 num {
			pop
			x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
			x1 amp8 sub const mul dup cos amp4 mul exch sin amp4 mul
			x1 inc add const mul dup cos amp1 mul exch sin amp1 mul
				curveto
			/x1 x1 inc dup add add def
			x1 amp8 add const mul dup cos amp4 mul exch sin amp4 mul
			x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
			x1 const mul dup cos amp2 mul exch sin amp2 mul
				curveto
		} for

		x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
		x1 amp8 sub const mul dup cos amp6 mul exch sin amp6 mul
		x1 inc 0.6 mul add const mul dup cos amp1 mul exch sin amp1 mul
			curveto
		x1 inc 1.5 mul add const mul dup cos amp7 mul exch sin amp7 mul
		dr inc 0.1 mul sub const mul dup cos amp3 mul exch sin amp3 mul
		dr const mul dup cos radius mul exch sin radius mul
		curveto
	stroke

	grestore
}def


/arrowarc
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
	arrowup
    grestore
}def


/longarrowarc
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend gt {
        /arcend arcend 360 add def } if
	/arcmid 900 3.14159 div radius div def	% discount for 5 points
    newpath 0 0 radius arcstart arcend arcmid sub arc stroke
    arcend arcmid 2 div sub rotate          % middle of arrow
    radius 0 translate                      % move to it
	arrowup
    grestore
}def


/dasharrowarc
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack

	arcend1 arcstart1 lt { /arcend1 arcend1 360 add def } if
	/arcmid1 arcend1 arcstart1 add 2 div def

	0 0 radius arcstart1 arcmid1 dsize width 1 dashcarc
	0 0 radius arcmid1 arcend1 dsize width 1 dashcarc
	arcmid1 rotate
	radius 0 translate
	arrowup
    grestore
}def


/arrowarcn
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arcn stroke
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
	arrowdown
    grestore
}def


/longarrowarcn
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
	/arcmid 900 3.14159 div radius div def  % correction for a 5 point arrow
    newpath 0 0 radius arcstart arcend arcmid add arcn stroke
    arcend arcmid 2 div add rotate          % middle of arrow
    radius 0 translate                      % move to it
	arrowdown
    grestore
}def


/dasharrowarcn
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart1 arcend1 lt {
        /arcstart1 arcstart1 360 add def } if
	/arcmid1 arcstart1 arcend1 add 2 div def
	0 0 radius arcmid1 arcstart1 dsize width 1 dashcarc
	0 0 radius arcend1 arcmid1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
	arrowdown
    grestore
}def


/arrowline
{
    gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    newpath
        0 0 moveto
        dx dy rlineto
    stroke
    dy dx atan rotate
	dr 2.0 div 0 translate
	arrowright
    grestore
}def


/longarrow
{
    gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
    newpath
        0 0 moveto
        dr 5 sub 0 rlineto
    stroke
	dr 2.5 sub 0 translate
	arrowright
    grestore
}def


/dasharrowline
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt 2 div def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate

	0 0 dr 0 dsize width 1 dashline
	dr 0 translate
	0 0 dr 0 dsize width 1 dashline
	arrowright
    grestore
}def


/line
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
	grestore
}def


/dashline
{
	gsave
	dup scale
	/width exch def
	/dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
	/r y2 y1 sub dup mul x2 x1 sub dup mul add sqrt def
	/dsize r dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
	r exch div def
	[dsize dsize] 0 setdash

	width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
	grestore
}def


/carc
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/dashcarc
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
	/dr arcend arcstart sub dup 0 lt { 360 add } if
		3.14159 mul 180 div radius mul def
	/dsize dr dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
	dr exch div def
	[dsize dsize] 0 setdash

    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/vertex
{
    gsave
	dup scale
	/dotsize exch def
	translate
	newpath
		0 0 dotsize 0 360 arc
	0 setgray fill stroke
    grestore
}def


/bcirc
{
    gsave
	dup scale
	/width exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

	1 setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/gcirc
{
    gsave
	dup scale
	/width exch def
	/gcolor exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

	1 setgray
    newpath 0 0 radius 0 360 arc fill
	gcolor setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/box
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
}def


/bbox
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
	1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
}def


/gbox
{
	gsave
	dup scale
	/width exch def
	/gcolor exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
	1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	gcolor setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
}def


/ptext
{
	gsave
	dup scale
	/text exch def
	/fsize exch def
	/mode exch def
	3 1 roll
	translate rotate	% We are at the focus and have the proper orientation
	mode 3 lt { 0 fsize neg translate } {
		mode 6 lt { /mode mode 3 sub def 0 fsize 2 div neg translate }
		{ /mode mode 6 sub def } ifelse } ifelse
	/fsize text stringwidth pop def
	mode 1 eq { fsize 2 div neg 0 translate } {
		mode 2 eq { fsize neg 0 translate } if } ifelse
	text show
	grestore
}def


/goval
{
    gsave
	dup scale
	/width exch def
	/gcolor exch def
	/x1 exch def
	/x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
	x1 rotate
	x2 radius div 1.0 scale

	1 setgray
    newpath 0 0 radius 0 360 arc fill
	gcolor setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/oval
{
    gsave
	dup scale
	/width exch def
	/x1 exch def
	/x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
	x1 rotate
	x2 radius div 1.0 scale

	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def

end

%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 49 df<007E007F00FF00FF00FF01FF01FE01FE
01FE03FC03FC03FC03F807F807F007F007F00FE00FE00FE00FC01FC01F801F801F803F003F003E
003E007E007C007C007C00F800F800F000300010257EA714>48 D E /Fb
9 118 df<00000300000700001E00003C0000780000F00001E00001E00003C0000780000F0000
1F00001E00003E00007C00007C0000F80000F80001F00001F00003E00003E00007E00007C00007
C0000FC0000F80000F80001F80001F00001F00003F00003F00003F00003E00007E00007E00007E
00007E00007E00007E00007C0000FC0000FC0000FC0000FC0000FC0000FC0000FC0000FC0000FC
0000FC0000FC0000FC0000FC0000FC0000FC0000FC0000FC0000FC0000FC00007C00007E00007E
00007E00007E00007E00007E00003E00003F00003F00003F00001F00001F00001F80000F80000F
80000FC00007C00007C00007E00003E00003E00001F00001F00000F80000F800007C00007C0000
3E00001E00001F00000F000007800003C00001E00001E00000F000007800003C00001E00000700
0003186777CC28>40 D<C00000E000007800003C00001E00000F000007800007800003C00001E0
0000F00000F800007800007C00003E00003E00001F00001F00000F80000F800007C00007C00007
E00003E00003E00003F00001F00001F00001F80000F80000F80000FC0000FC0000FC00007C0000
7E00007E00007E00007E00007E00007E00003E00003F00003F00003F00003F00003F00003F0000
3F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F0000
3E00007E00007E00007E00007E00007E00007E00007C0000FC0000FC0000FC0000F80000F80001
F80001F00001F00003F00003E00003E00007E00007C00007C0000F80000F80001F00001F00003E
00003E00007C0000780000F80000F00001E00003C0000780000780000F00001E00003C00007800
00E00000C0000018677ACC28>I<0003FF800000001FFFF80000007FFFFE000000FE07FF800003
F000FFC00007C0007FE0000F00001FF0001E00000FF8001C00000FFC003C000007FE0038000007
FE0078000003FF007E000003FF00FF800003FF00FFC00001FF80FFE00001FF80FFE00001FF80FF
E00001FF80FFE00001FF80FFE00001FF80FFE00001FF807FC00001FF803F800001FF8000000001
FF8000000003FF0000000003FF0000000003FF0000000007FE0000000007FE0000000007FC0000
00000FF8000000000FF8000000001FF0000000001FE0000000003FC0000000007F80000000007F
0000000000FE0000000001FC0000000003F80000000003F00000000007E0000000000FC0000000
001F80000000003F00000000007E00000000007C0000000000F80000000001F00000000003E000
00000007C0000380000F80000380001F00000380003E00000700003C0000070000780000070000
E00000070001C000000F00038000000F00070000001E000FFFFFFFFE001FFFFFFFFE001FFFFFFF
FE003FFFFFFFFE007FFFFFFFFE00FFFFFFFFFC00FFFFFFFFFC00FFFFFFFFFC0029447BC334>50
D<FFFFFFFFFFFFFF00FFFFFFFFFFFFFF00FFFFFFFFFFFFFF00007FF800001FFF00003FF0000001
FF80001FF00000007F80001FF00000003F80001FF00000001F80001FF00000000F80001FF00000
000780001FF00000000780001FF00000000380001FF000000003C0001FF000000003C0001FF000
000001C0001FF000000001C0001FF000000001C0001FF000000001C0001FF000000001C0001FF0
00000000E0001FF000000000E0001FF000000000E0001FF00001C000E0001FF00001C00000001F
F00001C00000001FF00001C00000001FF00001C00000001FF00001C00000001FF00001C0000000
1FF00003C00000001FF00003C00000001FF00007C00000001FF0000FC00000001FF0003FC00000
001FFFFFFFC00000001FFFFFFFC00000001FFFFFFFC00000001FF0003FC00000001FF0000FC000
00001FF00007C00000001FF00003C00000001FF00003C00000001FF00001C00000001FF00001C0
0000001FF00001C00000001FF00001C00000001FF00001C00000001FF00001C00000001FF00001
C00000001FF00000000000001FF00000000000001FF00000000000001FF00000000000001FF000
00000000001FF00000000000001FF00000000000001FF00000000000001FF00000000000001FF0
0000000000001FF00000000000001FF00000000000001FF00000000000001FF00000000000001F
F00000000000001FF00000000000001FF00000000000003FF80000000000007FFE0000000000FF
FFFFFF80000000FFFFFFFF80000000FFFFFFFF800000003B477DC643>70
D<0000FFC0000007FFF800001FC1FE00003F003F0000FE001F8001FC000FC003F8000FE007F000
07F007F00003F00FE00003F81FE00003F81FC00001FC3FC00001FC3FC00001FC7FC00001FC7F80
0001FE7F800000FE7F800000FEFF800000FEFF800000FEFFFFFFFFFEFFFFFFFFFEFF80000000FF
80000000FF80000000FF80000000FF80000000FF80000000FF800000007F800000007F80000000
7FC00000003FC00000003FC000000E3FC000000E1FE000001E0FE000001C0FF000003C07F00000
3803F800007801FC0000F000FC0001E0007F0003C0003F800F80000FF03F000003FFFC0000007F
E000272F7DAD2E>101 D<0001FF0007F8000FFFE03FFC003F83F8FC7E007E00FDE07E01FC007F
80FE03F8003F807E03F0001F807C07F0001FC0000FF0001FE0000FE0000FE0000FE0000FE0001F
E0000FF0001FE0000FF0001FE0000FF0001FE0000FF0001FE0000FF0001FE0000FF0001FE0000F
F0000FE0000FE0000FE0000FE0000FF0001FE00007F0001FC00003F0001F800003F8003F800001
FC007F000001FE00FC000003BF83F80000038FFFE000000701FF00000007000000000007000000
000007000000000007000000000007000000000007800000000007800000000007C00000000007
F00000000003FFFFFE000003FFFFFFE00001FFFFFFFC0000FFFFFFFE00007FFFFFFF8001FFFFFF
FFC007F00003FFC00F8000003FE01F0000000FF03E00000007F07E00000003F07C00000001F8FC
00000001F8F800000000F8F800000000F8F800000000F8F800000000F8F800000000F8FC000000
01F87C00000001F07E00000003F03F00000007E01F8000000FC00FC000001F8007F000007F0001
FC0001FC00007FC01FF000000FFFFF80000000FFF800002F437DAC34>103
D<01F00003F80007FC000FFE000FFE000FFE000FFE000FFE0007FC0003F80001F0000000000000
0000000000000000000000000000000000000000000000000000000000000000000000000000FE
00FFFE00FFFE00FFFE0003FE0001FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE
0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE
0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE
0000FE0003FF00FFFFFCFFFFFCFFFFFC16467DC51C>105 D<01FC03F800FFFC0FFE00FFFC1E1F
00FFFC383F8003FC707FC001FCE07FC000FCC07FC000FDC07FC000FD807FC000FD803F8000FF80
1F0000FF00000000FF00000000FF00000000FF00000000FE00000000FE00000000FE00000000FE
00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000
FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE000000
00FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FF00000003FF8000
00FFFFFF8000FFFFFF8000FFFFFF8000222D7DAC28>114 D<01FE00003FC000FFFE001FFFC000
FFFE001FFFC000FFFE001FFFC00003FE00007FC00001FE00003FC00000FE00001FC00000FE0000
1FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000
FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001F
C00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE
00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC0
0000FE00001FC00000FE00001FC00000FE00001FC00000FE00003FC00000FE00003FC00000FE00
003FC00000FE00007FC000007E00007FC000007E0000FFC000007F0000DFC000003F0001DFE000
001F80039FF000000FC00F1FFFC00007F03E1FFFC00003FFF81FFFC000007FE01FE000322E7CAC
39>117 D E /Fc 4 51 df<0000003C0000000000003C0000000000003C0000000000003C0000
000000003C0000000000003C0000000000003C0000000000003C0000000000003C000000000000
3C0000000000003C0000000000003C0000000000003C0000000000003C0000000000003C000000
0000003C0000000000003C0000000000003C0000000000003C0000000000003C0000000000003C
0000000000003C0000000000003C0000000000003C0000000000003C0000000000003C000000FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0000003C0000000000003C00
00000000003C0000000000003C0000000000003C0000000000003C0000000000003C0000000000
003C0000000000003C0000000000003C0000000000003C0000000000003C0000000000003C0000
000000003C0000000000003C0000000000003C0000000000003C0000000000003C000000000000
3C0000000000003C0000000000003C0000000000003C0000000000003C0000000000003C000000
0000003C0000000000003C00000038387BB143>43 D<0003FC0000001FFF8000007E07E00000F8
01F00001F000F80003E0007C0007C0003E000F80001F000F80001F001F00000F801F00000F803F
00000FC03F00000FC03F00000FC07E000007E07E000007E07E000007E07E000007E07E000007E0
FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007
F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE000007F0FE0000
07F0FE000007F0FE000007F0FE000007F07E000007E07E000007E07E000007E07E000007E07F00
000FE03F00000FC03F00000FC03F00000FC01F00000F801F80001F800F80001F000F80001F0007
C0003E0003E0007C0001F000F80000F801F000007E07E000001FFF80000003FC000024397DB72B
>48 D<0001C0000003C0000007C000001FC00000FFC000FFFFC000FFFFC000FF1FC000001FC000
001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC0
00001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001F
C000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC00000
1FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000
001FC000001FC000001FC000001FC000007FF000FFFFFFF8FFFFFFF8FFFFFFF81D3879B72B>I<
001FF80000007FFF000001FFFFC00007E03FF0000F800FF8001E0003FC001C0001FE00380000FF
00700000FF006000007F807C00007F80FF00003FC0FF80003FC0FF80003FC0FF80003FC0FF8000
3FC0FF80003FC07F00003FC03E00003FC00000003FC00000007F800000007F800000007F800000
00FF00000000FF00000000FE00000001FC00000003FC00000003F800000007F00000000FE00000
000FC00000001F800000003F000000007E00000000FC00000001F000000001E000000003C00000
0007800000000F000000001E0000C0003C0000C000780000C000F00001C001E000018003C00001
80078000018007000003800FFFFFFF801FFFFFFF803FFFFFFF807FFFFFFF00FFFFFFFF00FFFFFF
FF00FFFFFFFF0022387CB72B>I E /Fd 5 106 df<7000000001C0F800000007C0FC0000000FC0
7E0000001F803F0000003F001F8000007E000FC00000FC0007E00001F80003F00003F00001F800
07E00000FC000FC000007E001F8000003F003F0000001F807E0000000FC0FC00000007E1F80000
0003F3F000000001FFE000000000FFC0000000007F80000000007F8000000000FFC000000001FF
E000000003F3F000000007E1F80000000FC0FC0000001F807E0000003F003F0000007E001F8000
00FC000FC00001F80007E00003F00003F00007E00001F8000FC00000FC001F8000007E003F0000
003F007E0000001FC0FC0000000FC0F800000007C07000000001C02A2874A943>2
D<000003FFC0000000001FFFF800000000FE007F00000003F0000FC0000007800001E000001E00
00007800003C0000003C0000700000000E0000E0000000070001E0000000078003F00000000FC0
07380000001CE0061C00000038600E0E00000070701C07000000E0381803800001C0183801C000
03801C3000E00007000C300070000E000C700038001C000E60001C0038000660000E00700006E0
000700E00007C0000381C00003C00001C3800003C00000E7000003C000007E000003C000003C00
0003C000003C000003C000007E000003C00000E7000003C00001C3800003C0000381C00003E000
0700E0000760000E0070000660001C00380006700038001C000E300070000E000C3000E0000700
0C3801C00003801C1803800001C0181C07000000E0380E0E0000007070061C0000003860073800
00001CE003F00000000FC001E0000000078000E0000000070000700000000E00003C0000003C00
001E00000078000007800001E0000003F0000FC0000000FE007F000000001FFFF80000000003FF
C0000038387BB143>10 D<000FC0001FE0003FF0003FF0003FF0003FF0007FF0007FE0007FE000
7FE000FFC000FFC000FF8000FF8001FF0001FF0001FF0003FE0003FE0003FC0003FC0007F80007
F80007F80007F0000FF0000FE0000FE0000FE0001FC0001FC0001F80001F80003F00003F00003F
00003E00007E00007C00007C0000F80000F80000F80000F00000142C7EAF18>48
D<0001C00003C00003C00007C0000780000780000F80000F00000F00001F00001E00001E00003E
00003C00003C00007C0000780000780000F80000F00000F00001F00001E00003E00003C00003C0
0007C0000780000780000F80000F00000F00001F00001E00001E00003E00003C00003C00007C00
00780000780000F80000F00000F00000F800007800007800007C00003C00003C00003E00001E00
001E00001F00000F00000F00000F800007800007800007C00003C00003C00003E00001E00001F0
0000F00000F00000F800007800007800007C00003C00003C00003E00001E00001E00001F00000F
00000F00000F800007800007800007C00003C00003C00001C0125677C021>104
D<E00000F00000F00000F800007800007800007C00003C00003C00003E00001E00001E00001F00
000F00000F00000F800007800007800007C00003C00003C00003E00001E00001F00000F00000F0
0000F800007800007800007C00003C00003C00003E00001E00001E00001F00000F00000F00000F
800007800007800007C00003C00003C00007C0000780000780000F80000F00000F00001F00001E
00001E00003E00003C00003C00007C0000780000780000F80000F00000F00001F00001E00003E0
0003C00003C00007C0000780000780000F80000F00000F00001F00001E00001E00003E00003C00
003C00007C0000780000780000F80000F00000F00000E0000012567BC021>I
E /Fe 11 110 df<03F0003FC007FC01FFF00E3E07E0F81C1F0F007C181F9C007E381FB8003E30
1FF0003E701FE0003F601FE0003F601FC0003F603F80007FE03F80007EC03F00007E003F00007E
007F0000FE007F0000FE007E0000FC007E0000FC00FE0001FC00FE0001FC00FC0001F800FC0001
F801FC0003F801FC0003F801F80003F001F80003F003F80007F003F80007F003F00007E003F000
07E007F0000FE007F0000FE007E0000FC007E0000FC007E0001FC007C0001FC00780001F800000
001F800000003F800000003F800000003F000000003F000000007F000000007F000000007E0000
00007E00000000FE00000000FE00000000FC00000000FC00000001FC00000001FC00000001F800
000001F800000000F00028377EA42B>17 D<0003C00007800007E0000FC0000FE0001FC0000FE0
001FC0000FC0001F80000FC0001F80001FC0003F80001FC0003F80001F80003F00001F80003F00
003F80007F00003F80007F00003F00007E00003F00007E00007F0000FE00007F0000FE00007E00
00FC00007E0000FC0000FE0001FC0000FE0001FC0000FC0001F80000FC0001F80001FC0003F800
01FC0003F80001F80003F00C01F80003F00C03F80007F01C03F80007F01803F80007E01803F800
0FE01807F8001FE03807FC003FE03007FC0073E07007FE00E3E0E00FFF07C1F1C00FEFFF80FF80
0FC3FC003F000FC0000000001FC0000000001FC0000000001F80000000001F80000000003F8000
0000003F80000000003F00000000003F00000000007F00000000007F00000000007E0000000000
7E0000000000FE0000000000FE0000000000FC0000000000FC00000000007800000000002E377E
A434>22 D<00FE00000F003FFE00001F807FFE00003F807FFE00003F8001FC00003F0000FC0000
3F0001FC00007F0001FC00007E0001F800007E0001F80000FC0003F80000FC0003F80001F80003
F00001F80003F00003F00007F00003F00007F00007E00007E0000FC00007E0000FC0000FE0001F
80000FE0003F00000FC0007E00000FC0007C00001FC000FC00001FC001F800001F8003F000001F
8007C000003F800F8000003F803F0000003F007E0000003F00F80000007F03F00000007F0FC000
00007E3F000000007EFC00000000FFF000000000FF8000000000FC000000000029257CA42B>I<
000000FE00000007FFC000000FC3E000003F01F000007C00F80000F800F80001F0007C0003E000
7C0007E0007E000FC0007E000FC0007E001F80007E001F80007E003F00007E003F0000FE007F00
00FE007E0000FE007E0000FE00FE0001FE00FE0001FC00FC0001FC00FC0001FC01FC0003F801FC
0003F801F80003F801F80007F003F80007E003F8000FE003F0000FC003F8001F8007F8003F0007
FC007E0007EC00FC0007EE01F8000FE787E0000FE3FFC0000FC0FE00000FC00000001FC0000000
1FC00000001F800000001F800000003F800000003F800000003F000000003F000000007F000000
007F000000007E000000007E00000000FE00000000FE00000000FC00000000FC00000000780000
000027377EA42D>26 D<003FFFFFFF0000FFFFFFFF8001FFFFFFFF8003FFFFFFFF8007FFFFFFFF
000FC0060000001F000E0000001C000E00000038000E00000070001C00000060001C000000E000
1C00000040003C00000000003C0000000000380000000000780000000000780000000000780000
000000F80000000000F80000000000F00000000000F00000000001F00000000001F00000000001
F00000000003E00000000003E00000000003E00000000007E00000000007E00000000007C00000
00000FC0000000000FC0000000000FC0000000000FC0000000000F80000000000F000000002925
7EA426>28 D<03F8000000060FFF000000061E3F8000000E181FC000001C381FE0000038300FE0
0000702007F00000E00007F00001C00007F80003800003F80007000003FC0006000001FC000E00
0001FC001C000000FE0038000000FE0070000000FE00E00000007F01C00000007F03800000007F
03000000003F87000000003F8E000000003F9C000000001FF8000000001FF0000000001FE00000
00000FC0000000000FE0000000000FE00000000007E0000000000FF0000000001FF0000000003F
F00000000073F800000000E3F800000001C3F80000000181FC0000000381FC0000000701FC0000
000E00FE0000001C00FE0000003800FE00000070007F000000E0007F000000C0007F800001C000
3F80000380003FC0000700001FC0000E00001FC0081C00000FE0183800000FF03870000007F030
E0000003F8F0C0000001FFE0C00000003F802F367DA436>31 D<3E007F00FF80FF80FFC0FFC0FF
C07FC03EC000C000C000C000C001C00180018003800300030007000E000C001C00380070006000
0A1A798818>59 D<0001FFFFFFC0000003FFFFFFC0000003FFFFFF8000000003FF000000000003
FC000000000003FC000000000003F8000000000003F8000000000003F8000000000007F8000000
000007F0000000000007F0000000000007F000000000000FF000000000000FE000000000000FE0
00000000000FE000000000001FE000000000001FC000000000001FC000000000001FC000000000
003FC000000000003F8000000000003F8000000000003F8000000000007F8000000000007F0000
000000007F0000000000007F000000000000FF000000000000FE000000000000FE000000000000
FE000000000001FE000000000001FC000000000001FC000000000001FC000000200003FC000000
600003F8000000600003F8000000E00003F8000000E00007F8000000C00007F0000001C00007F0
000001800007F000000380000FF000000380000FE000000700000FE000000700000FE000000F00
001FE000001E00001FC000001E00001FC000007E00001FC00000FC00003FC00001FC00003F8000
0FFC0000FF80007FF8007FFFFFFFFFF800FFFFFFFFFFF800FFFFFFFFFFF000333B7DBA3B>76
D<0001FFFFFFFC00000003FFFFFFFFC0000003FFFFFFFFF000000003FE000FFC00000003FC0001
FE00000003FC0000FF00000003F800007F80000003F800003FC0000003F800003FC0000007F800
001FE0000007F000001FE0000007F000001FE0000007F000003FE000000FF000003FE000000FE0
00003FE000000FE000003FE000000FE000003FE000001FE000007FC000001FC000007FC000001F
C000007F8000001FC00000FF0000003FC00001FE0000003F800001FC0000003F800003F8000000
3F800007F00000007F80001FC00000007F00007F800000007F0003FC000000007FFFFFF0000000
00FFFFFF8000000000FE000FE000000000FE0003F000000000FE0001F800000001FE0000FC0000
0001FC0000FC00000001FC00007E00000001FC00007E00000003FC00007E00000003F800007E00
000003F800007F00000003F800007F00000007F80000FF00000007F00000FF00000007F00000FF
00000007F00000FF0000000FF00001FF0000000FE00001FF0000000FE00001FF0000000FE00001
FF0000001FE00003FF0000001FC00003FF0018001FC00003FF0018001FC00003FF0038003FC000
01FF0030003F800001FF007000FFC00001FF00E07FFFFF8000FF81C0FFFFFF80007FC780FFFFFF
80001FFF00000000000003FC003D3C7DBA41>82 D<00003FC00001FFF00007E07C001F801E003F
003E00FC007E01F800FE03F801FE03F001FE07E001FE0FE001FC1FC000F81FC000003F8000003F
8000007F8000007F0000007F0000007F000000FF000000FE000000FE000000FE000000FE000000
FE000000FC000000FC000000FC0000037E0000077E00000E3E00001C3F0000381F0000F00F8007
E007E03F8001FFFC00007FE00020257CA425>99 D<03F0003FE0003FC00007FC00FFF801FFF000
0E3E03E0FC07E0F8001C1F07803E0F007C00181F8E003F1C007E00381F9C001F38003E00301FB8
001F70003E00701FF0001FE0003F00601FE0001FE0003F00601FC0001FC0003F00603FC0003F80
007F00E03F80003F80007E00C03F00003F00007E00003F00003F00007E00007F00007F0000FE00
007F00007F0000FC00007E00007E0000FC00007E00007E0000FC0000FE0000FE0001FC0000FE00
00FE0001F80000FC0000FC0001F80000FC0000FC0003F80001FC0001FC0003F00001FC0001FC00
03F00001F80001F80007F00C01F80001F80007E00C03F80003F8000FE01C03F80003F8000FC018
03F00003F0000FC01803F00003F0000FC03807F00007F0000F807007F00007F0000F806007E000
07E0000F80E007E00007E0000F81C007E00007E00007C78007C00007C00003FF00078000078000
00FC0046257EA44C>109 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%EndSetup
%%Page: 0 1
bop 37 2067 a @beginspecial @setspecial
axodict begin 30 60 108 60 0.5 1.0 arrowline showpage end
@endspecial @beginspecial
@setspecial
axodict begin 108 60 3 0 0.5 1.0 gcirc showpage end
@endspecial 263 1924 a Fe(\027)311 1892 y Fd(0)306
1958 y Fc(2)p Fe(L)37 2067 y @beginspecial @setspecial
axodict begin 236 60 128 90 0 6 0.5 1.0 dasharrowarcn showpage end
@endspecial
@beginspecial @setspecial
axodict begin 236 60 128 180 90 6 0.5 1.0 dasharrowarcn showpage end
@endspecial 428 1563 a(\021)474
1526 y Fc(+)471 1596 y(1)37 2067 y @beginspecial @setspecial
axodict begin 108 60 236 60 0.5 1.0 arrowline showpage end

@endspecial 583 1926 a Fb(\()p Fe(\026)675 1895 y Fd(0)701
1926 y Fe(;)14 b(\034)787 1895 y Fd(0)812 1926 y Fb(\))852
1955 y Fe(R)979 1754 y(m)984 1840 y Fd(\002)37 2067 y @beginspecial
@setspecial
axodict begin 236 188 206 230 5 0.5 1.0 dashline showpage end
@endspecial 838 1101 a(\012)794 1012 y(h)p Fe(\032)872
981 y Fc(0)917 1012 y Fd(i)37 2067 y @beginspecial @setspecial
axodict begin 236 188 266 230 5 0.5 1.0 dashline showpage end

@endspecial 1129 1101 a(\012)1079 1012 y(h)p Fe(\037)1166
981 y Fc(0)1212 1012 y Fd(i)37 2067 y @beginspecial @setspecial
axodict begin 236 60 364 60 0.5 1.0 arrowline showpage end

@endspecial 1131 1924 a Fb(\()p Fe(\026)1223 1892 y Fd(0)1248
1924 y Fe(;)h(\034)10 b Fb(\))1375 1892 y Fd(0)1375 1958 y
Fe(L)1516 1563 y(\021)1562 1526 y Fc(+)1559 1596 y(2)37 2067
y @beginspecial @setspecial
axodict begin 364 60 3 0 0.5 1.0 gcirc showpage end
@endspecial @beginspecial @setspecial
axodict begin 440 60 364 60 0.5 1.0 arrowline showpage end

@endspecial 1611 1937 a Fb(\()p Fe(\027)1699 1874 y Fa(0)1721
1906 y Fe(c)1694 1968 y Fc(2)1760 1937 y Fb(\))1800 1966 y
Fe(R)845 2176 y Fb(Figure)36 b(2)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% Figure 3 -> ppt3.ps %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: ppt3.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: axodraw.ps
/axodict 50 dict def
axodict begin

/arrowdown
{
    newpath
        0 -2.5 moveto                       % Arrow is a triangle
        2 5 rlineto
        -4 0 rlineto
        2 -5 rlineto
    closepath fill                          % and it is filled
}def


/arrowup
{
    newpath
        0 2.5 moveto                       % Arrow is a triangle
        2 -5 rlineto
        -4 0 rlineto
        2 5 rlineto
    closepath fill                          % and it is filled
}def


/arrowright
{
    newpath
        2.5 0 moveto                       % Arrow is a triangle
        -5 2 rlineto
        0 -4 rlineto
        5 2 rlineto
    closepath fill                          % and it is filled
}def


/gluon
{
	gsave

	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /dy exch def /dx exch def
    /y1 exch def /x1 exch def
    /dy dy y1 sub def
    /dx dx x1 sub def

	width setlinewidth
    /dr dx dx mul dy dy mul add sqrt def

    x1 y1 translate
    dy dx atan rotate

	/num num 0.5 sub round def
	/inc dr num 2 mul 2 add div def         % increment per half winding
	/amp8 ampi 0.9 mul def
	amp8 0 lt {/amp8 amp8 neg def} if

	/x1 inc 2 mul def

	newpath
		0 0 moveto
		inc 0.1 mul ampi 0.5 mul inc 0.5 mul ampi inc 1.4 mul ampi curveto
		x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto

		2 1 num {
			pop
			x1 amp8 sub dup ampi neg exch ampi dup x1 inc add exch curveto
			/x1 x1 inc dup add add def
			x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
		} for

		x1 amp8 sub dup ampi neg exch ampi dup x1 inc 0.6 mul add exch curveto
		x1 inc 1.5 mul add ampi dr inc 0.1 mul sub ampi 0.5 mul dr 0 curveto
	stroke

	grestore
}def


/photon
{
	gsave

	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
	/num num 2 mul 0.5 sub round def
	/x2 dr num div def
	/pi 3.141592 def
	/sign 1 def
	1 1 num {
		pop
		newpath
		0 0 moveto
		4 3 div x2 mul pi div dup neg x2 add
		4 3 div ampi sign mul mul dup 3 1 roll
		x2 0 curveto
		stroke
		/sign sign neg def
		x2 0 translate
	} for

	grestore
}def


/photonarc
{
	gsave

	dup scale
	/width exch def
	/num exch def
	/ampli exch def
	/arcend exch def
	/arcstart exch def
	/radius exch def

	translate		% The center of the circle is now the origin
	width setlinewidth

	/num num 2 mul round def	% number of half wiggles
	arcend arcstart lt { /arcend arcend 360 add def } if
	/arcend arcend arcstart sub num div def    % phi
	arcstart rotate
	/arcstart arcend 2 div def                 % phi/2
	/cp arcend cos def
	/sp arcend sin def
	/cp2 arcstart cos def
	/sp2 arcstart sin def

	newpath
	1 1 num {
		pop
		radius 0 moveto
		/beta radius arcend mul 180 ampli mul div def
		/tt sp cp beta mul sub cp sp beta mul add div def
		/amp1 radius ampli add 8 mul beta cp2 mul sp2 sub mul beta 4 cp add mul
			tt cp mul 3 mul sp 4 mul sub add radius mul sub
			beta tt sub 3 mul div def			% this is x2
		radius ampli add 8 mul cp2 mul 1 cp add radius mul sub 3 div amp1 sub
			dup radius sub beta mul				% x1,y1
		amp1 dup radius cp mul sub tt mul radius sp mul add		% x2,y2
		radius cp mul radius sp mul				% x3 y3
				curveto
		/ampli ampli neg def
		arcend rotate
	} for
	stroke

	grestore
}def


/gluearc
{
    gsave
	dup scale
	/width exch def
    /num exch def
    /ampi exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth
    translate                               % move to center of circle
    arcstart rotate                         % segment starts at zero
    /darc arcend arcstart sub def           % argsegment
    /dr darc 180 div 3.141592 mul radius mul def  % length of segment.
    /const darc dr div def                  % conversion constant

	/num num 0.5 sub round def
	/inc dr num 2 mul 2 add div def         % increment per half winding

	/amp8 ampi 0.9 mul def
	/amp1 radius ampi add def
	/amp2 radius ampi sub def
	/amp3 radius ampi 2 div add def
	/amp4 amp1 inc amp8 add const mul cos div def
	/amp5 amp2 amp8 const mul cos div def
	/amp6 amp1 inc 0.6 mul amp8 add const mul cos div def
	/amp7 amp1 inc 0.9 mul const mul cos div def
	amp8 0 lt {/amp8 amp8 neg def} if

	/x1 inc 2 mul def

	newpath
		radius 0 moveto

		inc 0.1 mul const mul dup cos amp3 mul exch sin amp3 mul
		inc 0.5 mul const mul dup cos amp7 mul exch sin amp7 mul
		inc 1.4 mul const mul dup cos amp1 mul exch sin amp1 mul
			curveto
		x1 amp8 add const mul dup cos amp6 mul exch sin amp6 mul
		x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
		x1 const mul dup cos amp2 mul exch sin amp2 mul
			curveto

		2 1 num {
			pop
			x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
			x1 amp8 sub const mul dup cos amp4 mul exch sin amp4 mul
			x1 inc add const mul dup cos amp1 mul exch sin amp1 mul
				curveto
			/x1 x1 inc dup add add def
			x1 amp8 add const mul dup cos amp4 mul exch sin amp4 mul
			x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
			x1 const mul dup cos amp2 mul exch sin amp2 mul
				curveto
		} for

		x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
		x1 amp8 sub const mul dup cos amp6 mul exch sin amp6 mul
		x1 inc 0.6 mul add const mul dup cos amp1 mul exch sin amp1 mul
			curveto
		x1 inc 1.5 mul add const mul dup cos amp7 mul exch sin amp7 mul
		dr inc 0.1 mul sub const mul dup cos amp3 mul exch sin amp3 mul
		dr const mul dup cos radius mul exch sin radius mul
		curveto
	stroke

	grestore
}def


/arrowarc
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
	arrowup
    grestore
}def


/longarrowarc
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend gt {
        /arcend arcend 360 add def } if
	/arcmid 900 3.14159 div radius div def	% discount for 5 points
    newpath 0 0 radius arcstart arcend arcmid sub arc stroke
    arcend arcmid 2 div sub rotate          % middle of arrow
    radius 0 translate                      % move to it
	arrowup
    grestore
}def


/dasharrowarc
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack

	arcend1 arcstart1 lt { /arcend1 arcend1 360 add def } if
	/arcmid1 arcend1 arcstart1 add 2 div def

	0 0 radius arcstart1 arcmid1 dsize width 1 dashcarc
	0 0 radius arcmid1 arcend1 dsize width 1 dashcarc
	arcmid1 rotate
	radius 0 translate
	arrowup
    grestore
}def


/arrowarcn
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arcn stroke
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
	arrowdown
    grestore
}def


/longarrowarcn
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
	/arcmid 900 3.14159 div radius div def  % correction for a 5 point arrow
    newpath 0 0 radius arcstart arcend arcmid add arcn stroke
    arcend arcmid 2 div add rotate          % middle of arrow
    radius 0 translate                      % move to it
	arrowdown
    grestore
}def


/dasharrowarcn
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart1 arcend1 lt {
        /arcstart1 arcstart1 360 add def } if
	/arcmid1 arcstart1 arcend1 add 2 div def
	0 0 radius arcmid1 arcstart1 dsize width 1 dashcarc
	0 0 radius arcend1 arcmid1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
	arrowdown
    grestore
}def


/arrowline
{
    gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    newpath
        0 0 moveto
        dx dy rlineto
    stroke
    dy dx atan rotate
	dr 2.0 div 0 translate
	arrowright
    grestore
}def


/longarrow
{
    gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
    newpath
        0 0 moveto
        dr 5 sub 0 rlineto
    stroke
	dr 2.5 sub 0 translate
	arrowright
    grestore
}def


/dasharrowline
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt 2 div def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate

	0 0 dr 0 dsize width 1 dashline
	dr 0 translate
	0 0 dr 0 dsize width 1 dashline
	arrowright
    grestore
}def


/line
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
	grestore
}def


/dashline
{
	gsave
	dup scale
	/width exch def
	/dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
	/r y2 y1 sub dup mul x2 x1 sub dup mul add sqrt def
	/dsize r dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
	r exch div def
	[dsize dsize] 0 setdash

	width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
	grestore
}def


/carc
{
    gsave
	dup scale
	/width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/dashcarc
{
    gsave
	dup scale
	/width exch def
	/dsize exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
	/dr arcend arcstart sub dup 0 lt { 360 add } if
		3.14159 mul 180 div radius mul def
	/dsize dr dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
	dr exch div def
	[dsize dsize] 0 setdash

    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/vertex
{
    gsave
	dup scale
	/dotsize exch def
	translate
	newpath
		0 0 dotsize 0 360 arc
	0 setgray fill stroke
    grestore
}def


/bcirc
{
    gsave
	dup scale
	/width exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

	1 setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/gcirc
{
    gsave
	dup scale
	/width exch def
	/gcolor exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

	1 setgray
    newpath 0 0 radius 0 360 arc fill
	gcolor setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/box
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
}def


/bbox
{
	gsave
	dup scale
	/width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
	1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
}def


/gbox
{
	gsave
	dup scale
	/width exch def
	/gcolor exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

	width setlinewidth
	1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	gcolor setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
	0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
	grestore
}def


/ptext
{
	gsave
	dup scale
	/text exch def
	/fsize exch def
	/mode exch def
	3 1 roll
	translate rotate	% We are at the focus and have the proper orientation
	mode 3 lt { 0 fsize neg translate } {
		mode 6 lt { /mode mode 3 sub def 0 fsize 2 div neg translate }
		{ /mode mode 6 sub def } ifelse } ifelse
	/fsize text stringwidth pop def
	mode 1 eq { fsize 2 div neg 0 translate } {
		mode 2 eq { fsize neg 0 translate } if } ifelse
	text show
	grestore
}def


/goval
{
    gsave
	dup scale
	/width exch def
	/gcolor exch def
	/x1 exch def
	/x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
	x1 rotate
	x2 radius div 1.0 scale

	1 setgray
    newpath 0 0 radius 0 360 arc fill
	gcolor setgray
    newpath 0 0 radius 0 360 arc fill
	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/oval
{
    gsave
	dup scale
	/width exch def
	/x1 exch def
	/x2 exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack
	x1 rotate
	x2 radius div 1.0 scale

	0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def

end

%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 7 118 df<0000FFE00000000FFFFC0000003F80
FF000000FC003FC00001F0001FE00003C0000FF00007800007F8000F000007FC000FF00007FE00
0FF80003FE001FFC0003FF001FFC0003FF001FFC0003FF001FFC0003FF001FFC0003FF001FFC00
03FF000FF80003FF0007F00003FF0001C00003FE0000000007FE0000000007FE0000000007FC00
0000000FFC000000000FF8000000000FF0000000001FE0000000003FC0000000003F8000000000
7F0000000001FC000000000FF000000007FFE000000007FFFC0000000000FF00000000003FC000
0000001FF0000000000FF80000000007FC0000000003FE0000000003FF0000000001FF00000000
01FF8000000001FF8000000001FFC000000000FFC000000000FFE000000000FFE000000000FFE0
1F800000FFE03FC00000FFE07FE00000FFE0FFF00000FFE0FFF00000FFE0FFF00000FFE0FFF000
00FFC0FFF00001FFC0FFF00001FFC0FFE00001FF807FC00001FF807F800003FF003C000003FE00
3E000007FC001F00000FF8000FC0001FF00007F0003FE00001FF00FFC000007FFFFF0000001FFF
FC00000001FFC000002B457CC334>51 D<FFFFFFFFFFFFFF00FFFFFFFFFFFFFF00FFFFFFFFFFFF
FF00007FF800001FFF00003FF0000001FF80001FF00000007F80001FF00000003F80001FF00000
001F80001FF00000000F80001FF00000000780001FF00000000780001FF00000000380001FF000
000003C0001FF000000003C0001FF000000001C0001FF000000001C0001FF000000001C0001FF0
00000001C0001FF000000001C0001FF000000000E0001FF000000000E0001FF000000000E0001F
F00001C000E0001FF00001C00000001FF00001C00000001FF00001C00000001FF00001C0000000
1FF00001C00000001FF00001C00000001FF00003C00000001FF00003C00000001FF00007C00000
001FF0000FC00000001FF0003FC00000001FFFFFFFC00000001FFFFFFFC00000001FFFFFFFC000
00001FF0003FC00000001FF0000FC00000001FF00007C00000001FF00003C00000001FF00003C0
0000001FF00001C00000001FF00001C00000001FF00001C00000001FF00001C00000001FF00001
C00000001FF00001C00000001FF00001C00000001FF00000000000001FF00000000000001FF000
00000000001FF00000000000001FF00000000000001FF00000000000001FF00000000000001FF0
0000000000001FF00000000000001FF00000000000001FF00000000000001FF00000000000001F
F00000000000001FF00000000000001FF00000000000001FF00000000000001FF0000000000000
3FF80000000000007FFE0000000000FFFFFFFF80000000FFFFFFFF80000000FFFFFFFF80000000
3B477DC643>70 D<0000FFC0000007FFF800001FC1FE00003F003F0000FE001F8001FC000FC003
F8000FE007F00007F007F00003F00FE00003F81FE00003F81FC00001FC3FC00001FC3FC00001FC
7FC00001FC7F800001FE7F800000FE7F800000FEFF800000FEFF800000FEFFFFFFFFFEFFFFFFFF
FEFF80000000FF80000000FF80000000FF80000000FF80000000FF80000000FF800000007F8000
00007F800000007FC00000003FC00000003FC000000E3FC000000E1FE000001E0FE000001C0FF0
00003C07F000003803F800007801FC0000F000FC0001E0007F0003C0003F800F80000FF03F0000
03FFFC0000007FE000272F7DAD2E>101 D<0001FF0007F8000FFFE03FFC003F83F8FC7E007E00
FDE07E01FC007F80FE03F8003F807E03F0001F807C07F0001FC0000FF0001FE0000FE0000FE000
0FE0000FE0001FE0000FF0001FE0000FF0001FE0000FF0001FE0000FF0001FE0000FF0001FE000
0FF0001FE0000FF0000FE0000FE0000FE0000FE0000FF0001FE00007F0001FC00003F0001F8000
03F8003F800001FC007F000001FE00FC000003BF83F80000038FFFE000000701FF000000070000
000000070000000000070000000000070000000000070000000000078000000000078000000000
07C00000000007F00000000003FFFFFE000003FFFFFFE00001FFFFFFFC0000FFFFFFFE00007FFF
FFFF8001FFFFFFFFC007F00003FFC00F8000003FE01F0000000FF03E00000007F07E00000003F0
7C00000001F8FC00000001F8F800000000F8F800000000F8F800000000F8F800000000F8F80000
0000F8FC00000001F87C00000001F07E00000003F03F00000007E01F8000000FC00FC000001F80
07F000007F0001FC0001FC00007FC01FF000000FFFFF80000000FFF800002F437DAC34>103
D<01F00003F80007FC000FFE000FFE000FFE000FFE000FFE0007FC0003F80001F0000000000000
0000000000000000000000000000000000000000000000000000000000000000000000000000FE
00FFFE00FFFE00FFFE0003FE0001FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE
0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE
0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE
0000FE0003FF00FFFFFCFFFFFCFFFFFC16467DC51C>105 D<01FC03F800FFFC0FFE00FFFC1E1F
00FFFC383F8003FC707FC001FCE07FC000FCC07FC000FDC07FC000FD807FC000FD803F8000FF80
1F0000FF00000000FF00000000FF00000000FF00000000FE00000000FE00000000FE00000000FE
00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000
FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE000000
00FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FF00000003FF8000
00FFFFFF8000FFFFFF8000FFFFFF8000222D7DAC28>114 D<01FE00003FC000FFFE001FFFC000
FFFE001FFFC000FFFE001FFFC00003FE00007FC00001FE00003FC00000FE00001FC00000FE0000
1FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000
FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001F
C00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE
00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC00000FE00001FC0
0000FE00001FC00000FE00001FC00000FE00001FC00000FE00003FC00000FE00003FC00000FE00
003FC00000FE00007FC000007E00007FC000007E0000FFC000007F0000DFC000003F0001DFE000
001F80039FF000000FC00F1FFFC00007F03E1FFFC00003FFF81FFFC000007FE01FE000322E7CAC
39>117 D E /Fb 1 44 df<0000003C0000000000003C0000000000003C0000000000003C0000
000000003C0000000000003C0000000000003C0000000000003C0000000000003C000000000000
3C0000000000003C0000000000003C0000000000003C0000000000003C0000000000003C000000
0000003C0000000000003C0000000000003C0000000000003C0000000000003C0000000000003C
0000000000003C0000000000003C0000000000003C0000000000003C0000000000003C000000FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0000003C0000000000003C00
00000000003C0000000000003C0000000000003C0000000000003C0000000000003C0000000000
003C0000000000003C0000000000003C0000000000003C0000000000003C0000000000003C0000
000000003C0000000000003C0000000000003C0000000000003C0000000000003C000000000000
3C0000000000003C0000000000003C0000000000003C0000000000003C0000000000003C000000
0000003C0000000000003C00000038387BB143>43 D E /Fc 1 71 518
432 dfs[<003FFFFFFFC0003FFFFFFFC00001F8001FC00001F80007C00001F00003C00001F000
01C00003F00001C00003F00001800003E00001800003E00001800007E00001800007E000018000
07C00601800007C0060180000FC00E0000000FC00E0000000F801C0000000F801C0000001F807C
0000001FFFFC0000001FFFF80000001F00F80000003F00380000003F00380000003E0030000000
3E00300000007E00700000007E00700000007C00000000007C0000000000FC0000000000FC0000
000000F80000000000F80000000001F80000000001F80000000001F00000000001F00000000003
F800000000FFFFE0000000FFFFE0000000>42 41 126 168 46 70 D E
/Fd 10 110 df<00FE00000F003FFE00001F807FFE00003F807FFE00003F8001FC00003F0000FC
00003F0001FC00007F0001FC00007E0001F800007E0001F80000FC0003F80000FC0003F80001F8
0003F00001F80003F00003F00007F00003F00007F00007E00007E0000FC00007E0000FC0000FE0
001F80000FE0003F00000FC0007E00000FC0007C00001FC000FC00001FC001F800001F8003F000
001F8007C000003F800F8000003F803F0000003F007E0000003F00F80000007F03F00000007F0F
C00000007E3F000000007EFC00000000FFF000000000FF8000000000FC000000000029257CA42B
>23 D<003FFFFFFF0000FFFFFFFF8001FFFFFFFF8003FFFFFFFF8007FFFFFFFF000FC006000000
1F000E0000001C000E00000038000E00000070001C00000060001C000000E0001C00000040003C
00000000003C0000000000380000000000780000000000780000000000780000000000F8000000
0000F80000000000F00000000000F00000000001F00000000001F00000000001F00000000003E0
0000000003E00000000003E00000000007E00000000007E00000000007C0000000000FC0000000
000FC0000000000FC0000000000FC0000000000F80000000000F0000000029257EA426>28
D<0001FFFFFFFFFFF80003FFFFFFFFFFF80003FFFFFFFFFFF0000003FE00003FF0000003FC0000
07F0000003FC000001F0000003F8000000F0000003F8000000F0000003F8000000F0000007F800
000060000007F000000060000007F000000060000007F00000006000000FF00000006000000FE0
0000006000000FE0000000E000000FE0000000C000001FE0000000C000001FC0003000C000001F
C0003000C000001FC00070000000003FC00070000000003F800060000000003F8000E000000000
3F8000E0000000007F8001E0000000007F0003C0000000007F000FC0000000007FFFFFC0000000
00FFFFFFC000000000FFFFFF8000000000FE001F8000000000FE00078000000001FE0007800000
0001FC00030000000001FC00030000000001FC00070000000003FC00070000000003F800060000
000003F800060000000003F800060000000007F800000000000007F000000000000007F0000000
00000007F00000000000000FF00000000000000FE00000000000000FE00000000000000FE00000
000000001FE00000000000001FC00000000000001FC00000000000001FC00000000000003FC000
00000000003F80000000000000FFC000000000007FFFFFF000000000FFFFFFF000000000FFFFFF
E0000000003D3B7DBA37>70 D<0001FFFFFFC0000003FFFFFFC0000003FFFFFF8000000003FF00
0000000003FC000000000003FC000000000003F8000000000003F8000000000003F80000000000
07F8000000000007F0000000000007F0000000000007F000000000000FF000000000000FE00000
0000000FE000000000000FE000000000001FE000000000001FC000000000001FC000000000001F
C000000000003FC000000000003F8000000000003F8000000000003F8000000000007F80000000
00007F0000000000007F0000000000007F000000000000FF000000000000FE000000000000FE00
0000000000FE000000000001FE000000000001FC000000000001FC000000000001FC0000002000
03FC000000600003F8000000600003F8000000E00003F8000000E00007F8000000C00007F00000
01C00007F0000001800007F000000380000FF000000380000FE000000700000FE000000700000F
E000000F00001FE000001E00001FC000001E00001FC000007E00001FC00000FC00003FC00001FC
00003F80000FFC0000FF80007FF8007FFFFFFFFFF800FFFFFFFFFFF800FFFFFFFFFFF000333B7D
BA3B>76 D<0001FFFFFFFC00000003FFFFFFFFC0000003FFFFFFFFF000000003FE000FFC000000
03FC0001FE00000003FC0000FF00000003F800007F80000003F800003FC0000003F800003FC000
0007F800001FE0000007F000001FE0000007F000001FE0000007F000003FE000000FF000003FE0
00000FE000003FE000000FE000003FE000000FE000003FE000001FE000007FC000001FC000007F
C000001FC000007F8000001FC00000FF0000003FC00001FE0000003F800001FC0000003F800003
F80000003F800007F00000007F80001FC00000007F00007F800000007F0003FC000000007FFFFF
F000000000FFFFFF8000000000FE000FE000000000FE0003F000000000FE0001F800000001FE00
00FC00000001FC0000FC00000001FC00007E00000001FC00007E00000003FC00007E00000003F8
00007E00000003F800007F00000003F800007F00000007F80000FF00000007F00000FF00000007
F00000FF00000007F00000FF0000000FF00001FF0000000FE00001FF0000000FE00001FF000000
0FE00001FF0000001FE00003FF0000001FC00003FF0018001FC00003FF0018001FC00003FF0038
003FC00001FF0030003F800001FF007000FFC00001FF00E07FFFFF8000FF81C0FFFFFF80007FC7
80FFFFFF80001FFF00000000000003FC003D3C7DBA41>82 D<FFFFFE00001FFFF8FFFFFE00001F
FFF8FFFFFC00001FFFF803FF80000001FF0001FE00000000FC0001FE00000000F00001FE000000
00E00000FE00000000C00000FE00000001C00000FE00000001800000FE00000003000000FE0000
0007000000FF00000006000000FF0000000C0000007F0000000C0000007F000000180000007F00
0000300000007F000000300000007F000000600000007F000000E00000007F800000C00000007F
800001800000003F800003800000003F800003000000003F800006000000003F80000600000000
3F80000C000000003FC00018000000003FC00018000000001FC00030000000001FC00070000000
001FC00060000000001FC000C0000000001FC000C0000000001FC00180000000001FE003000000
00000FE00300000000000FE00600000000000FE00C00000000000FE00C00000000000FE0180000
0000000FE03800000000000FF03000000000000FF060000000000007F060000000000007F0C000
0000000007F180000000000007F180000000000007F300000000000007FE00000000000007FE00
000000000003FC00000000000003FC00000000000003F800000000000003F000000000000003F0
00000000000003E000000000000003C000000000000003C0000000000000018000000000003D3C
7BBA32>86 D<FFFFFC00FFFFFC003FFFF0FFFFFC00FFFFFC003FFFF0FFFFFC00FFFFFC003FFFF0
03FF000003FF000003FF0003FC000003FC000001FC0001FC000001FC000000F00001FC000001FC
000000E00001FC000001FC000000C00001FC000001FC000001C00001FC000001FC000001800001
FC000003FC000003000001FC000003FC000003000001FC000007FC000006000001FC00000FFC00
0006000001FC00000DFC00000C000001FC000019FC00001C000001FC000019FC000018000001FC
000031FE000030000001FC000031FE000030000001FE000060FE000060000000FE000060FE0000
60000000FE0000C0FE0000C0000000FE000180FE0000C0000000FE000180FE000180000000FE00
0300FE000300000000FE000300FE000300000000FE000600FE000600000000FE000600FE000600
000000FE000C00FE000C00000000FE001C00FE000C00000000FE001800FE001800000000FE0030
00FE003800000000FE003000FF003000000000FE006000FF006000000000FF0060007F00600000
00007F00C0007F00C0000000007F01C0007F00C0000000007F0180007F0180000000007F030000
7F0380000000007F0300007F0300000000007F0600007F0600000000007F0600007F0600000000
007F0C00007F0C00000000007F1C00007F0C00000000007F1800007F1800000000007F3000007F
3800000000007F3000007F3000000000007F6000007FE000000000007F6000007FE00000000000
7FC000003FC000000000003FC000003FC000000000003F8000003F8000000000003F0000003F80
00000000003F0000003F0000000000003E0000003E0000000000003E0000003E0000000000003C
0000003C0000000000003C0000003C000000000000380000003800000000000030000000380000
000000543C7BBA51>I<00003FC00001FFF00007E07C001F801E003F003E00FC007E01F800FE03
F801FE03F001FE07E001FE0FE001FC1FC000F81FC000003F8000003F8000007F8000007F000000
7F0000007F000000FF000000FE000000FE000000FE000000FE000000FE000000FC000000FC0000
00FC0000037E0000077E00000E3E00001C3F0000381F0000F00F8007E007E03F8001FFFC00007F
E00020257CA425>99 D<00007FC00003FFE0000FE0F8003F8038007E001C00FC001C01F8001C03
F0001C07E0001C0FE0001C1FC0003C1FC000783F8000F03F8003E03F803FC07FFFFF007FFFF800
7F0000007F0000007F000000FE000000FE000000FE000000FE0000007E0000007E0000007E0000
007E0000037E0000073E00000E3F00001C1F0000380F8000F00F8007E003E03F8001FFFC00007F
E00020257CA428>101 D<03F0003FE0003FC00007FC00FFF801FFF0000E3E03E0FC07E0F8001C
1F07803E0F007C00181F8E003F1C007E00381F9C001F38003E00301FB8001F70003E00701FF000
1FE0003F00601FE0001FE0003F00601FC0001FC0003F00603FC0003F80007F00E03F80003F8000
7E00C03F00003F00007E00003F00003F00007E00007F00007F0000FE00007F00007F0000FC0000
7E00007E0000FC00007E00007E0000FC0000FE0000FE0001FC0000FE0000FE0001F80000FC0000
FC0001F80000FC0000FC0003F80001FC0001FC0003F00001FC0001FC0003F00001F80001F80007
F00C01F80001F80007E00C03F80003F8000FE01C03F80003F8000FC01803F00003F0000FC01803
F00003F0000FC03807F00007F0000F807007F00007F0000F806007E00007E0000F80E007E00007
E0000F81C007E00007E00007C78007C00007C00003FF0007800007800000FC0046257EA44C>
109 D E /Fe 3 49 df<FFFFFFFFFFFFF0FFFFFFFFFFFFF0FFFFFFFFFFFFF0FFFFFFFFFFFFF034
04799743>0 D<7000000001C0F800000007C0FC0000000FC07E0000001F803F0000003F001F80
00007E000FC00000FC0007E00001F80003F00003F00001F80007E00000FC000FC000007E001F80
00003F003F0000001F807E0000000FC0FC00000007E1F800000003F3F000000001FFE000000000
FFC0000000007F80000000007F8000000000FFC000000001FFE000000003F3F000000007E1F800
00000FC0FC0000001F807E0000003F003F0000007E001F800000FC000FC00001F80007E00003F0
0003F00007E00001F8000FC00000FC001F8000007E003F0000003F007E0000001FC0FC0000000F
C0F800000007C07000000001C02A2874A943>2 D<000FC0001FE0003FF0003FF0003FF0003FF0
007FF0007FE0007FE0007FE000FFC000FFC000FF8000FF8001FF0001FF0001FF0003FE0003FE00
03FC0003FC0007F80007F80007F80007F0000FF0000FE0000FE0000FE0001FC0001FC0001F8000
1F80003F00003F00003F00003E00007E00007C00007C0000F80000F80000F80000F00000142C7E
AF18>48 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%EndSetup
%%Page: 0 1
bop 37 2067 a @beginspecial @setspecial
axodict begin -10  180 20  180 0.5 1.0 arrowline showpage end
@endspecial @beginspecial
@setspecial
axodict begin 20  180 90  180 0.5 1.0 arrowline showpage end
@endspecial @beginspecial @setspecial
axodict begin 160  180 90  180 0.5 1.0 arrowline showpage end
@endspecial
@beginspecial @setspecial
axodict begin 160  180 230  180 0.5 1.0 arrowline showpage end
@endspecial @beginspecial @setspecial
axodict begin 230  180 300  180 0.5 1.0 arrowline showpage end

@endspecial @beginspecial @setspecial
axodict begin 300  180 370  180 0.5 1.0 arrowline showpage end
@endspecial @beginspecial
@setspecial
axodict begin 440  180 370  180 0.5 1.0 arrowline showpage end
@endspecial @beginspecial @setspecial
axodict begin 440  180 470  180 0.5 1.0 arrowline showpage end
@endspecial
@beginspecial @setspecial
axodict begin 160  320 161  321 0.5 1.0 arrowline showpage end
@endspecial @beginspecial @setspecial
axodict begin 300  40 301  41 0.5 1.0 arrowline showpage end

@endspecial @beginspecial @setspecial
axodict begin 160  180 140  0  180 6 9 0.5 1.0 photonarc showpage end
@endspecial @beginspecial
@setspecial
axodict begin 300  180 140  180  0 6 9 0.5 1.0 photonarc showpage end
@endspecial @beginspecial @setspecial
axodict begin 20  180 3 0 0.5 1.0 gcirc showpage end
@endspecial
@beginspecial @setspecial
axodict begin 160  180 3 0 0.5 1.0 gcirc showpage end
@endspecial @beginspecial @setspecial
axodict begin 300  180 3 0 0.5 1.0 gcirc showpage end

@endspecial @beginspecial @setspecial
axodict begin 440  180 3 0 0.5 1.0 gcirc showpage end
@endspecial 378 1342
a Fe(\002)514 b(\002)g(\002)-13 1425 y Fd(e)27 1394 y Fe(00)27
1460 y Fd(L)181 1407 y(\027)224 1436 y(F)12 b(L)467 1420 y(\027)515
1389 y(c)510 1454 y(F)g(R)794 1407 y(\034)832 1436 y(R)1088
1407 y(\034)1126 1436 y(L)1343 1407 y(\027)1386 1436 y(F)g(L)1630
1420 y(\027)1678 1389 y(c)1673 1454 y(F)g(R)1872 1425 y(e)1912
1394 y Fe(00)1912 1460 y Fd(R)322 1260 y(m)398 1273 y(\027)441
1292 y Fc(F)930 1270 y Fd(m)1006 1283 y(\034)1484 1260 y(m)1560
1273 y(\027)1603 1292 y Fc(F)621 697 y Fd(W)714 665 y Fe(\000)1214
2025 y Fd(V)1283 1994 y Fb(+)845 2300 y Fa(Figure)36 b(3)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
